Associahedra are 8-colourable

Determining the chromatic number of associahedra is a long-standing open problem. Tan [arXiv:2611.05323] recently proved that associahedra are 12-colourable, which is the first constant upper bound. This paper adapts Tan's argument to show that associahedra are 8-colourable.

==> figures/associahedron-pentagon.tex <==
% The five bracketings of A,B,C,E, in the order used in the proof.
\begin{tikzpicture}[x=1cm,y=1cm,scale=.9,line cap=round,line join=round,
 every node/.style={font=\small}]
\coordinate (a0) at (0.00000,2.80000);
\node at (0.00000,4.33000) {$ 1 $};
\coordinate (a1) at (3.32870,0.86525);
\node at (4.78381,1.33804) {$ 2 $};
\coordinate (a2) at (2.05725,-2.26525);
\node at (2.95656,-3.50304) {$ 3 $};
\coordinate (a3) at (-2.05725,-2.26525);
\node at (-2.95656,-3.50304) {$ 4 $};
\coordinate (a4) at (-3.32870,0.86525);
\node at (-4.78381,1.33804) {$ 5 $};
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=1.17cm,shorten >=1.17cm] (a0)--(a1);
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=1.17cm,shorten >=1.17cm] (a1)--(a2);
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=1.17cm,shorten >=1.17cm] (a2)--(a3);
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=1.17cm,shorten >=1.17cm] (a3)--(a4);
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=1.17cm,shorten >=1.17cm] (a4)--(a0);
\begin{scope}[shift={(a0)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=1.25];
\coordinate (t0) at (0.32500,0.81000);
\coordinate (t1) at (-0.13000,0.39000);
\coordinate (t2) at (-0.52000,-0.03000);
\coordinate (t3) at (-0.78000,-0.45000);
\coordinate (t4) at (-0.26000,-0.45000);
\coordinate (t5) at (0.26000,-0.03000);
\coordinate (t6) at (0.78000,0.39000);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t4);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t5);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t6);
\fill (t0) circle[radius=.022];
\fill (t1) circle[radius=.022];
\fill (t2) circle[radius=.022];
\draw[draw=black,fill=black!7,line width=.45pt] (t3)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t3) {$A$};
\draw[draw=black,fill=black!7,line width=.45pt] (t4)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t4) {$B$};
\draw[draw=black,fill=black!7,line width=.45pt] (t5)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t5) {$C$};
\draw[draw=black,fill=black!7,line width=.45pt] (t6)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t6) {$E$};
\end{scope}
\begin{scope}[shift={(a1)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=1.25];
\coordinate (t0) at (0.19500,0.81000);
\coordinate (t1) at (-0.39000,0.39000);
\coordinate (t2) at (-0.78000,-0.03000);
\coordinate (t3) at (0.00000,-0.03000);
\coordinate (t4) at (-0.26000,-0.45000);
\coordinate (t5) at (0.26000,-0.45000);
\coordinate (t6) at (0.78000,0.39000);
\draw[black,line width=.5pt] (t3)--(t4);
\draw[black,line width=.5pt] (t3)--(t5);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t3);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t6);
\fill (t0) circle[radius=.022];
\fill (t1) circle[radius=.022];
\draw[draw=black,fill=black!7,line width=.45pt] (t2)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t2) {$A$};
\fill (t3) circle[radius=.022];
\draw[draw=black,fill=black!7,line width=.45pt] (t4)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t4) {$B$};
\draw[draw=black,fill=black!7,line width=.45pt] (t5)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t5) {$C$};
\draw[draw=black,fill=black!7,line width=.45pt] (t6)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t6) {$E$};
\end{scope}
\begin{scope}[shift={(a2)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=1.25];
\coordinate (t0) at (-0.19500,0.81000);
\coordinate (t1) at (-0.78000,0.39000);
\coordinate (t2) at (0.39000,0.39000);
\coordinate (t3) at (0.00000,-0.03000);
\coordinate (t4) at (-0.26000,-0.45000);
\coordinate (t5) at (0.26000,-0.45000);
\coordinate (t6) at (0.78000,-0.03000);
\draw[black,line width=.5pt] (t3)--(t4);
\draw[black,line width=.5pt] (t3)--(t5);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t6);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t2);
\fill (t0) circle[radius=.022];
\draw[draw=black,fill=black!7,line width=.45pt] (t1)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t1) {$A$};
\fill (t2) circle[radius=.022];
\fill (t3) circle[radius=.022];
\draw[draw=black,fill=black!7,line width=.45pt] (t4)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t4) {$B$};
\draw[draw=black,fill=black!7,line width=.45pt] (t5)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t5) {$C$};
\draw[draw=black,fill=black!7,line width=.45pt] (t6)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t6) {$E$};
\end{scope}
\begin{scope}[shift={(a3)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=1.25];
\coordinate (t0) at (-0.32500,0.81000);
\coordinate (t1) at (-0.78000,0.39000);
\coordinate (t2) at (0.13000,0.39000);
\coordinate (t3) at (-0.26000,-0.03000);
\coordinate (t4) at (0.52000,-0.03000);
\coordinate (t5) at (0.26000,-0.45000);
\coordinate (t6) at (0.78000,-0.45000);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t6);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t4);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t2);
\fill (t0) circle[radius=.022];
\draw[draw=black,fill=black!7,line width=.45pt] (t1)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t1) {$A$};
\fill (t2) circle[radius=.022];
\draw[draw=black,fill=black!7,line width=.45pt] (t3)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t3) {$B$};
\fill (t4) circle[radius=.022];
\draw[draw=black,fill=black!7,line width=.45pt] (t5)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t5) {$C$};
\draw[draw=black,fill=black!7,line width=.45pt] (t6)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t6) {$E$};
\end{scope}
\begin{scope}[shift={(a4)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=1.25];
\coordinate (t0) at (0.00000,0.60000);
\coordinate (t1) at (-0.52000,0.18000);
\coordinate (t2) at (-0.78000,-0.24000);
\coordinate (t3) at (-0.26000,-0.24000);
\coordinate (t4) at (0.52000,0.18000);
\coordinate (t5) at (0.26000,-0.24000);
\coordinate (t6) at (0.78000,-0.24000);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t3);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t6);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t4);
\fill (t0) circle[radius=.022];
\fill (t1) circle[radius=.022];
\draw[draw=black,fill=black!7,line width=.45pt] (t2)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t2) {$A$};
\draw[draw=black,fill=black!7,line width=.45pt] (t3)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t3) {$B$};
\fill (t4) circle[radius=.022];
\draw[draw=black,fill=black!7,line width=.45pt] (t5)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t5) {$C$};
\draw[draw=black,fill=black!7,line width=.45pt] (t6)--++(-.20,-.36)--++(.40,0)--cycle;
\node[font=\tiny,inner sep=0pt] at ([yshift=-2.5mm]t6) {$E$};
\end{scope}
\end{tikzpicture}


==> figures/associahedron6-colouring.tex <==
% All 14 colour computations, in the same layout as the unlabelled tree graph.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
\coordinate (a0) at (-6.05000,1.50000);
\coordinate (a3) at (6.05000,1.50000);
\coordinate (a2) at (0.00000,7.95000);
\coordinate (a4) at (3.96000,-6.00000);
\coordinate (a1) at (-3.96000,-6.00000);
\coordinate (a5) at (-3.30000,0.00000);
\coordinate (a12) at (3.30000,0.00000);
\coordinate (a6) at (-2.64000,-3.15000);
\coordinate (a13) at (2.64000,-3.15000);
\coordinate (a7) at (-1.76000,1.95000);
\coordinate (a11) at (1.76000,1.95000);
\coordinate (a8) at (0.00000,4.20000);
\coordinate (a10) at (0.00000,-3.15000);
\coordinate (a9) at (0.00000,0.00000);
\draw[black!35,line width=.55pt] (a0)--(a1);
\draw[black!35,line width=.55pt] (a0)--(a2);
\draw[black!35,line width=.55pt] (a0)--(a5);
\draw[black!35,line width=.55pt] (a1)--(a4);
\draw[black!35,line width=.55pt] (a1)--(a6);
\draw[black!35,line width=.55pt] (a2)--(a3);
\draw[black!35,line width=.55pt] (a2)--(a8);
\draw[black!35,line width=.55pt] (a3)--(a4);
\draw[black!35,line width=.55pt] (a3)--(a12);
\draw[black!35,line width=.55pt] (a4)--(a13);
\draw[black!35,line width=.55pt] (a5)--(a6);
\draw[black!35,line width=.55pt] (a5)--(a7);
\draw[black!35,line width=.55pt] (a6)--(a10);
\draw[black!35,line width=.55pt] (a7)--(a8);
\draw[black!35,line width=.55pt] (a7)--(a9);
\draw[black!35,line width=.55pt] (a8)--(a11);
\draw[black!35,line width=.55pt] (a9)--(a10);
\draw[black!35,line width=.55pt] (a9)--(a11);
\draw[black!35,line width=.55pt] (a10)--(a13);
\draw[black!35,line width=.55pt] (a11)--(a12);
\draw[black!35,line width=.55pt] (a12)--(a13);
\begin{scope}[shift={(a0)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (0.35456,0.74740);
\coordinate (t1) at (0.04171,0.41370);
\coordinate (t2) at (-0.25027,0.08000);
\coordinate (t3) at (-0.50055,-0.25370);
\coordinate (t4) at (-0.66740,-0.58740);
\coordinate (t5) at (-0.33370,-0.58740);
\coordinate (t6) at (0.00000,-0.25370);
\coordinate (t7) at (0.33370,0.08000);
\coordinate (t8) at (0.66740,0.41370);
\draw[draw=maroon,line width=1.1pt] (t3)--(t4);
\draw[draw=black!35,line width=.45pt] (t3)--(t5);
\draw[draw=black!35,line width=.45pt] (t2)--(t3);
\draw[draw=pathblue,line width=.9pt] (t2)--(t6);
\draw[draw=maroon,line width=1.1pt] (t1)--(t2);
\draw[draw=black!35,line width=.45pt] (t1)--(t7);
\draw[draw=black!35,line width=.45pt] (t0)--(t1);
\draw[draw=pathblue,line width=.9pt] (t0)--(t8);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$00^{0}$};
\fill (t1) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t1) {$11^{0}$};
\fill (t2) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t2) {$10^{1}$};
\fill (t3) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t3) {$01^{0}$};
\fill (t4) circle[radius=.018];
\fill (t5) circle[radius=.018];
\fill (t6) circle[radius=.018];
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(00,0)$};
\end{scope}
\begin{scope}[shift={(a1)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (0.12513,0.58055);
\coordinate (t1) at (-0.25027,0.24685);
\coordinate (t2) at (-0.50055,-0.08685);
\coordinate (t3) at (-0.66740,-0.42055);
\coordinate (t4) at (-0.33370,-0.42055);
\coordinate (t5) at (0.00000,-0.08685);
\coordinate (t6) at (0.50055,0.24685);
\coordinate (t7) at (0.33370,-0.08685);
\coordinate (t8) at (0.66740,-0.08685);
\draw[draw=maroon,line width=1.1pt] (t2)--(t3);
\draw[draw=black!35,line width=.45pt] (t2)--(t4);
\draw[draw=black!35,line width=.45pt] (t1)--(t2);
\draw[draw=pathblue,line width=.9pt] (t1)--(t5);
\draw[draw=maroon,line width=1.1pt] (t6)--(t7);
\draw[draw=black!35,line width=.45pt] (t6)--(t8);
\draw[draw=maroon,line width=1.1pt] (t0)--(t1);
\draw[draw=black!35,line width=.45pt] (t0)--(t6);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$10^{0}$};
\fill (t1) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t1) {$10^{1}$};
\fill (t2) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t2) {$01^{0}$};
\fill (t3) circle[radius=.018];
\fill (t4) circle[radius=.018];
\fill (t5) circle[radius=.018];
\fill (t6) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t6) {$01^{0}$};
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(10,1)$};
\end{scope}
\begin{scope}[shift={(a2)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (0.25027,0.58055);
\coordinate (t1) at (-0.16685,0.24685);
\coordinate (t2) at (-0.50055,-0.08685);
\coordinate (t3) at (-0.66740,-0.42055);
\coordinate (t4) at (-0.33370,-0.42055);
\coordinate (t5) at (0.16685,-0.08685);
\coordinate (t6) at (0.00000,-0.42055);
\coordinate (t7) at (0.33370,-0.42055);
\coordinate (t8) at (0.66740,0.24685);
\draw[draw=maroon,line width=1.1pt] (t2)--(t3);
\draw[draw=black!35,line width=.45pt] (t2)--(t4);
\draw[draw=pathblue,line width=.9pt] (t5)--(t6);
\draw[draw=black!35,line width=.45pt] (t5)--(t7);
\draw[draw=black!35,line width=.45pt] (t1)--(t2);
\draw[draw=pathblue,line width=.9pt] (t1)--(t5);
\draw[draw=black!35,line width=.45pt] (t0)--(t1);
\draw[draw=pathblue,line width=.9pt] (t0)--(t8);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$00^{0}$};
\fill (t1) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t1) {$11^{0}$};
\fill (t2) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t2) {$01^{0}$};
\fill (t3) circle[radius=.018];
\fill (t4) circle[radius=.018];
\fill (t5) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t5) {$01^{1}$};
\fill (t6) circle[radius=.018];
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(00,1)$};
\end{scope}
\begin{scope}[shift={(a3)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (-0.04171,0.58055);
\coordinate (t1) at (-0.50055,0.24685);
\coordinate (t2) at (-0.66740,-0.08685);
\coordinate (t3) at (-0.33370,-0.08685);
\coordinate (t4) at (0.41712,0.24685);
\coordinate (t5) at (0.16685,-0.08685);
\coordinate (t6) at (0.00000,-0.42055);
\coordinate (t7) at (0.33370,-0.42055);
\coordinate (t8) at (0.66740,-0.08685);
\draw[draw=pathblue,line width=.9pt] (t1)--(t2);
\draw[draw=black!35,line width=.45pt] (t1)--(t3);
\draw[draw=maroon,line width=1.1pt] (t5)--(t6);
\draw[draw=black!35,line width=.45pt] (t5)--(t7);
\draw[draw=black!35,line width=.45pt] (t4)--(t5);
\draw[draw=pathblue,line width=.9pt] (t4)--(t8);
\draw[draw=maroon,line width=1.1pt] (t0)--(t1);
\draw[draw=black!35,line width=.45pt] (t0)--(t4);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$01^{0}$};
\fill (t1) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t1) {$01^{1}$};
\fill (t2) circle[radius=.018];
\fill (t3) circle[radius=.018];
\fill (t4) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t4) {$10^{0}$};
\fill (t5) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t5) {$01^{0}$};
\fill (t6) circle[radius=.018];
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(01,0)$};
\end{scope}
\begin{scope}[shift={(a4)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (-0.12513,0.58055);
\coordinate (t1) at (-0.50055,0.24685);
\coordinate (t2) at (-0.66740,-0.08685);
\coordinate (t3) at (-0.33370,-0.08685);
\coordinate (t4) at (0.25027,0.24685);
\coordinate (t5) at (0.00000,-0.08685);
\coordinate (t6) at (0.50055,-0.08685);
\coordinate (t7) at (0.33370,-0.42055);
\coordinate (t8) at (0.66740,-0.42055);
\draw[draw=maroon,line width=1.1pt] (t1)--(t2);
\draw[draw=black!35,line width=.45pt] (t1)--(t3);
\draw[draw=maroon,line width=1.1pt] (t6)--(t7);
\draw[draw=black!35,line width=.45pt] (t6)--(t8);
\draw[draw=pathblue,line width=.9pt] (t4)--(t5);
\draw[draw=black!35,line width=.45pt] (t4)--(t6);
\draw[draw=black!35,line width=.45pt] (t0)--(t1);
\draw[draw=pathblue,line width=.9pt] (t0)--(t4);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$10^{0}$};
\fill (t1) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t1) {$01^{0}$};
\fill (t2) circle[radius=.018];
\fill (t3) circle[radius=.018];
\fill (t4) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t4) {$00^{1}$};
\fill (t5) circle[radius=.018];
\fill (t6) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t6) {$01^{0}$};
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(10,0)$};
\end{scope}
\begin{scope}[shift={(a5)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (0.31284,0.74740);
\coordinate (t1) at (-0.04171,0.41370);
\coordinate (t2) at (-0.41712,0.08000);
\coordinate (t3) at (-0.66740,-0.25370);
\coordinate (t4) at (-0.16685,-0.25370);
\coordinate (t5) at (-0.33370,-0.58740);
\coordinate (t6) at (0.00000,-0.58740);
\coordinate (t7) at (0.33370,0.08000);
\coordinate (t8) at (0.66740,0.41370);
\draw[draw=maroon,line width=1.1pt] (t4)--(t5);
\draw[draw=black!35,line width=.45pt] (t4)--(t6);
\draw[draw=pathblue,line width=.9pt] (t2)--(t3);
\draw[draw=black!35,line width=.45pt] (t2)--(t4);
\draw[draw=maroon,line width=1.1pt] (t1)--(t2);
\draw[draw=black!35,line width=.45pt] (t1)--(t7);
\draw[draw=black!35,line width=.45pt] (t0)--(t1);
\draw[draw=pathblue,line width=.9pt] (t0)--(t8);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$10^{0}$};
\fill (t1) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t1) {$01^{0}$};
\fill (t2) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t2) {$00^{1}$};
\fill (t3) circle[radius=.018];
\fill (t4) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t4) {$01^{0}$};
\fill (t5) circle[radius=.018];
\fill (t6) circle[radius=.018];
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(10,0)$};
\end{scope}
\begin{scope}[shift={(a6)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (0.04171,0.58055);
\coordinate (t1) at (-0.41712,0.24685);
\coordinate (t2) at (-0.66740,-0.08685);
\coordinate (t3) at (-0.16685,-0.08685);
\coordinate (t4) at (-0.33370,-0.42055);
\coordinate (t5) at (0.00000,-0.42055);
\coordinate (t6) at (0.50055,0.24685);
\coordinate (t7) at (0.33370,-0.08685);
\coordinate (t8) at (0.66740,-0.08685);
\draw[draw=maroon,line width=1.1pt] (t3)--(t4);
\draw[draw=black!35,line width=.45pt] (t3)--(t5);
\draw[draw=pathblue,line width=.9pt] (t1)--(t2);
\draw[draw=black!35,line width=.45pt] (t1)--(t3);
\draw[draw=maroon,line width=1.1pt] (t6)--(t7);
\draw[draw=black!35,line width=.45pt] (t6)--(t8);
\draw[draw=maroon,line width=1.1pt] (t0)--(t1);
\draw[draw=black!35,line width=.45pt] (t0)--(t6);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$00^{0}$};
\fill (t1) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t1) {$00^{1}$};
\fill (t2) circle[radius=.018];
\fill (t3) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t3) {$01^{0}$};
\fill (t4) circle[radius=.018];
\fill (t5) circle[radius=.018];
\fill (t6) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t6) {$01^{0}$};
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(00,1)$};
\end{scope}
\begin{scope}[shift={(a7)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (0.18771,0.74740);
\coordinate (t1) at (-0.29199,0.41370);
\coordinate (t2) at (-0.66740,0.08000);
\coordinate (t3) at (0.08342,0.08000);
\coordinate (t4) at (-0.16685,-0.25370);
\coordinate (t5) at (-0.33370,-0.58740);
\coordinate (t6) at (0.00000,-0.58740);
\coordinate (t7) at (0.33370,-0.25370);
\coordinate (t8) at (0.66740,0.41370);
\draw[draw=maroon,line width=1.1pt] (t4)--(t5);
\draw[draw=black!35,line width=.45pt] (t4)--(t6);
\draw[draw=black!35,line width=.45pt] (t3)--(t4);
\draw[draw=pathblue,line width=.9pt] (t3)--(t7);
\draw[draw=black!35,line width=.45pt] (t1)--(t2);
\draw[draw=pathblue,line width=.9pt] (t1)--(t3);
\draw[draw=maroon,line width=1.1pt] (t0)--(t1);
\draw[draw=black!35,line width=.45pt] (t0)--(t8);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$11^{0}$};
\fill (t1) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t1) {$10^{1}$};
\fill (t2) circle[radius=.018];
\fill (t3) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t3) {$10^{2}$};
\fill (t4) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t4) {$01^{0}$};
\fill (t5) circle[radius=.018];
\fill (t6) circle[radius=.018];
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(11,0)$};
\end{scope}
\begin{scope}[shift={(a8)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (0.14599,0.74740);
\coordinate (t1) at (-0.37541,0.41370);
\coordinate (t2) at (-0.66740,0.08000);
\coordinate (t3) at (-0.08342,0.08000);
\coordinate (t4) at (-0.33370,-0.25370);
\coordinate (t5) at (0.16685,-0.25370);
\coordinate (t6) at (0.00000,-0.58740);
\coordinate (t7) at (0.33370,-0.58740);
\coordinate (t8) at (0.66740,0.41370);
\draw[draw=maroon,line width=1.1pt] (t5)--(t6);
\draw[draw=black!35,line width=.45pt] (t5)--(t7);
\draw[draw=maroon,line width=1.1pt] (t3)--(t4);
\draw[draw=black!35,line width=.45pt] (t3)--(t5);
\draw[draw=maroon,line width=1.1pt] (t1)--(t2);
\draw[draw=black!35,line width=.45pt] (t1)--(t3);
\draw[draw=black!35,line width=.45pt] (t0)--(t1);
\draw[draw=pathblue,line width=.9pt] (t0)--(t8);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$10^{0}$};
\fill (t1) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t1) {$01^{0}$};
\fill (t2) circle[radius=.018];
\fill (t3) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t3) {$00^{0}$};
\fill (t4) circle[radius=.018];
\fill (t5) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t5) {$01^{0}$};
\fill (t6) circle[radius=.018];
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(10,1)$};
\end{scope}
\begin{scope}[shift={(a9)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (-0.14599,0.74740);
\coordinate (t1) at (-0.66740,0.41370);
\coordinate (t2) at (0.37541,0.41370);
\coordinate (t3) at (0.08342,0.08000);
\coordinate (t4) at (-0.16685,-0.25370);
\coordinate (t5) at (-0.33370,-0.58740);
\coordinate (t6) at (0.00000,-0.58740);
\coordinate (t7) at (0.33370,-0.25370);
\coordinate (t8) at (0.66740,0.08000);
\draw[draw=maroon,line width=1.1pt] (t4)--(t5);
\draw[draw=black!35,line width=.45pt] (t4)--(t6);
\draw[draw=black!35,line width=.45pt] (t3)--(t4);
\draw[draw=pathblue,line width=.9pt] (t3)--(t7);
\draw[draw=pathblue,line width=.9pt] (t2)--(t3);
\draw[draw=black!35,line width=.45pt] (t2)--(t8);
\draw[draw=black!35,line width=.45pt] (t0)--(t1);
\draw[draw=pathblue,line width=.9pt] (t0)--(t2);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$11^{0}$};
\fill (t1) circle[radius=.018];
\fill (t2) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t2) {$11^{1}$};
\fill (t3) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t3) {$10^{2}$};
\fill (t4) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t4) {$01^{0}$};
\fill (t5) circle[radius=.018];
\fill (t6) circle[radius=.018];
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(11,1)$};
\end{scope}
\begin{scope}[shift={(a10)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (-0.25027,0.58055);
\coordinate (t1) at (-0.66740,0.24685);
\coordinate (t2) at (0.16685,0.24685);
\coordinate (t3) at (-0.16685,-0.08685);
\coordinate (t4) at (-0.33370,-0.42055);
\coordinate (t5) at (0.00000,-0.42055);
\coordinate (t6) at (0.50055,-0.08685);
\coordinate (t7) at (0.33370,-0.42055);
\coordinate (t8) at (0.66740,-0.42055);
\draw[draw=maroon,line width=1.1pt] (t3)--(t4);
\draw[draw=black!35,line width=.45pt] (t3)--(t5);
\draw[draw=maroon,line width=1.1pt] (t6)--(t7);
\draw[draw=black!35,line width=.45pt] (t6)--(t8);
\draw[draw=black!35,line width=.45pt] (t2)--(t3);
\draw[draw=pathblue,line width=.9pt] (t2)--(t6);
\draw[draw=black!35,line width=.45pt] (t0)--(t1);
\draw[draw=pathblue,line width=.9pt] (t0)--(t2);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$11^{0}$};
\fill (t1) circle[radius=.018];
\fill (t2) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t2) {$11^{1}$};
\fill (t3) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t3) {$01^{0}$};
\fill (t4) circle[radius=.018];
\fill (t5) circle[radius=.018];
\fill (t6) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t6) {$01^{2}$};
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(11,0)$};
\end{scope}
\begin{scope}[shift={(a11)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (-0.18771,0.74740);
\coordinate (t1) at (-0.66740,0.41370);
\coordinate (t2) at (0.29199,0.41370);
\coordinate (t3) at (-0.08342,0.08000);
\coordinate (t4) at (-0.33370,-0.25370);
\coordinate (t5) at (0.16685,-0.25370);
\coordinate (t6) at (0.00000,-0.58740);
\coordinate (t7) at (0.33370,-0.58740);
\coordinate (t8) at (0.66740,0.08000);
\draw[draw=maroon,line width=1.1pt] (t5)--(t6);
\draw[draw=black!35,line width=.45pt] (t5)--(t7);
\draw[draw=pathblue,line width=.9pt] (t3)--(t4);
\draw[draw=black!35,line width=.45pt] (t3)--(t5);
\draw[draw=maroon,line width=1.1pt] (t2)--(t3);
\draw[draw=black!35,line width=.45pt] (t2)--(t8);
\draw[draw=maroon,line width=1.1pt] (t0)--(t1);
\draw[draw=black!35,line width=.45pt] (t0)--(t2);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$00^{0}$};
\fill (t1) circle[radius=.018];
\fill (t2) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t2) {$01^{0}$};
\fill (t3) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t3) {$00^{1}$};
\fill (t4) circle[radius=.018];
\fill (t5) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t5) {$01^{0}$};
\fill (t6) circle[radius=.018];
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(00,1)$};
\end{scope}
\begin{scope}[shift={(a12)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (-0.31284,0.74740);
\coordinate (t1) at (-0.66740,0.41370);
\coordinate (t2) at (0.04171,0.41370);
\coordinate (t3) at (-0.33370,0.08000);
\coordinate (t4) at (0.41712,0.08000);
\coordinate (t5) at (0.16685,-0.25370);
\coordinate (t6) at (0.00000,-0.58740);
\coordinate (t7) at (0.33370,-0.58740);
\coordinate (t8) at (0.66740,-0.25370);
\draw[draw=maroon,line width=1.1pt] (t5)--(t6);
\draw[draw=black!35,line width=.45pt] (t5)--(t7);
\draw[draw=black!35,line width=.45pt] (t4)--(t5);
\draw[draw=pathblue,line width=.9pt] (t4)--(t8);
\draw[draw=black!35,line width=.45pt] (t2)--(t3);
\draw[draw=pathblue,line width=.9pt] (t2)--(t4);
\draw[draw=black!35,line width=.45pt] (t0)--(t1);
\draw[draw=pathblue,line width=.9pt] (t0)--(t2);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$10^{0}$};
\fill (t1) circle[radius=.018];
\fill (t2) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t2) {$10^{1}$};
\fill (t3) circle[radius=.018];
\fill (t4) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t4) {$10^{2}$};
\fill (t5) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t5) {$01^{0}$};
\fill (t6) circle[radius=.018];
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(10,1)$};
\end{scope}
\begin{scope}[shift={(a13)}]
\draw[draw=black,fill=white,line width=.6pt] (0,0) circle[radius=1.05];
\coordinate (t0) at (-0.35456,0.74740);
\coordinate (t1) at (-0.66740,0.41370);
\coordinate (t2) at (-0.04171,0.41370);
\coordinate (t3) at (-0.33370,0.08000);
\coordinate (t4) at (0.25027,0.08000);
\coordinate (t5) at (0.00000,-0.25370);
\coordinate (t6) at (0.50055,-0.25370);
\coordinate (t7) at (0.33370,-0.58740);
\coordinate (t8) at (0.66740,-0.58740);
\draw[draw=maroon,line width=1.1pt] (t6)--(t7);
\draw[draw=black!35,line width=.45pt] (t6)--(t8);
\draw[draw=maroon,line width=1.1pt] (t4)--(t5);
\draw[draw=black!35,line width=.45pt] (t4)--(t6);
\draw[draw=maroon,line width=1.1pt] (t2)--(t3);
\draw[draw=black!35,line width=.45pt] (t2)--(t4);
\draw[draw=maroon,line width=1.1pt] (t0)--(t1);
\draw[draw=black!35,line width=.45pt] (t0)--(t2);
\fill (t0) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t0) {$00^{0}$};
\fill (t1) circle[radius=.018];
\fill (t2) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t2) {$01^{0}$};
\fill (t3) circle[radius=.018];
\fill (t4) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t4) {$00^{0}$};
\fill (t5) circle[radius=.018];
\fill (t6) circle[radius=.018];
\node[above=1pt,font=\fontsize{5.5}{6}\selectfont,fill=white,inner sep=.4pt] at (t6) {$01^{0}$};
\fill (t7) circle[radius=.018];
\fill (t8) circle[radius=.018];
\node[font=\fontsize{7}{8}\selectfont] at (0,-.85) {$(00,0)$};
\end{scope}
\end{tikzpicture}


==> figures/associahedron6-nine-walk.tex <==
% Nine rotations, in the order used in the proof.
\begin{tikzpicture}[x=1cm,y=1cm,scale=.9,line cap=round,line join=round,
 every node/.style={font=\small}]
\coordinate (a0) at (0.00000,2.90000);
\node at (0.00000,3.92000) {$ 1 $};
\coordinate (a1) at (2.73185,2.22153);
\node at (3.38749,3.00289) {$ 2 $};
\coordinate (a2) at (4.18543,0.50358);
\node at (5.18994,0.68070) {$ 3 $};
\coordinate (a3) at (3.68061,-1.45000);
\node at (4.56395,-1.96000) {$ 4 $};
\coordinate (a4) at (1.45359,-2.72511);
\node at (1.80245,-3.68360) {$ 5 $};
\coordinate (a5) at (-1.45359,-2.72511);
\node at (-1.80245,-3.68360) {$ 6 $};
\coordinate (a6) at (-3.68061,-1.45000);
\node at (-4.56395,-1.96000) {$ 7 $};
\coordinate (a7) at (-4.18543,0.50358);
\node at (-5.18994,0.68070) {$ 8 $};
\coordinate (a8) at (-2.73185,2.22153);
\node at (-3.38749,3.00289) {$ 9 $};
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=.72cm,shorten >=.72cm] (a0)--(a1);
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=.72cm,shorten >=.72cm] (a1)--(a2);
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=.72cm,shorten >=.72cm] (a2)--(a3);
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=.72cm,shorten >=.72cm] (a3)--(a4);
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=.72cm,shorten >=.72cm] (a4)--(a5);
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=.72cm,shorten >=.72cm] (a5)--(a6);
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=.72cm,shorten >=.72cm] (a6)--(a7);
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=.72cm,shorten >=.72cm] (a7)--(a8);
\draw[pathblue!65,line width=.65pt,-{Stealth[length=1.6mm]},shorten <=.72cm,shorten >=.72cm] (a8)--(a0);
\begin{scope}[shift={(a0)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (-0.24969,0.47000);
\coordinate (t1) at (-0.47000,0.23500);
\coordinate (t2) at (-0.02937,0.23500);
\coordinate (t3) at (-0.23500,0.00000);
\coordinate (t4) at (0.17625,0.00000);
\coordinate (t5) at (0.00000,-0.23500);
\coordinate (t6) at (0.35250,-0.23500);
\coordinate (t7) at (0.23500,-0.47000);
\coordinate (t8) at (0.47000,-0.47000);
\draw[black,line width=.5pt] (t6)--(t7);
\draw[black,line width=.5pt] (t6)--(t8);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t6);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t4);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t2);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a1)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (-0.08812,0.35250);
\coordinate (t1) at (-0.35250,0.11750);
\coordinate (t2) at (-0.47000,-0.11750);
\coordinate (t3) at (-0.23500,-0.11750);
\coordinate (t4) at (0.17625,0.11750);
\coordinate (t5) at (0.00000,-0.11750);
\coordinate (t6) at (0.35250,-0.11750);
\coordinate (t7) at (0.23500,-0.35250);
\coordinate (t8) at (0.47000,-0.35250);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t3);
\draw[black,line width=.5pt] (t6)--(t7);
\draw[black,line width=.5pt] (t6)--(t8);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t6);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t4);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a2)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (0.08812,0.35250);
\coordinate (t1) at (-0.17625,0.11750);
\coordinate (t2) at (-0.35250,-0.11750);
\coordinate (t3) at (-0.47000,-0.35250);
\coordinate (t4) at (-0.23500,-0.35250);
\coordinate (t5) at (0.00000,-0.11750);
\coordinate (t6) at (0.35250,0.11750);
\coordinate (t7) at (0.23500,-0.11750);
\coordinate (t8) at (0.47000,-0.11750);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t4);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t5);
\draw[black,line width=.5pt] (t6)--(t7);
\draw[black,line width=.5pt] (t6)--(t8);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t6);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a3)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (0.24969,0.47000);
\coordinate (t1) at (0.02937,0.23500);
\coordinate (t2) at (-0.17625,0.00000);
\coordinate (t3) at (-0.35250,-0.23500);
\coordinate (t4) at (-0.47000,-0.47000);
\coordinate (t5) at (-0.23500,-0.47000);
\coordinate (t6) at (0.00000,-0.23500);
\coordinate (t7) at (0.23500,0.00000);
\coordinate (t8) at (0.47000,0.23500);
\draw[black,line width=.5pt] (t3)--(t4);
\draw[black,line width=.5pt] (t3)--(t5);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t6);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t7);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t8);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a4)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (0.22031,0.47000);
\coordinate (t1) at (-0.02937,0.23500);
\coordinate (t2) at (-0.29375,0.00000);
\coordinate (t3) at (-0.47000,-0.23500);
\coordinate (t4) at (-0.11750,-0.23500);
\coordinate (t5) at (-0.23500,-0.47000);
\coordinate (t6) at (0.00000,-0.47000);
\coordinate (t7) at (0.23500,0.00000);
\coordinate (t8) at (0.47000,0.23500);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t6);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t4);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t7);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t8);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a5)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (0.13219,0.47000);
\coordinate (t1) at (-0.20563,0.23500);
\coordinate (t2) at (-0.47000,0.00000);
\coordinate (t3) at (0.05875,0.00000);
\coordinate (t4) at (-0.11750,-0.23500);
\coordinate (t5) at (-0.23500,-0.47000);
\coordinate (t6) at (0.00000,-0.47000);
\coordinate (t7) at (0.23500,-0.23500);
\coordinate (t8) at (0.47000,0.23500);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t6);
\draw[black,line width=.5pt] (t3)--(t4);
\draw[black,line width=.5pt] (t3)--(t7);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t3);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t8);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a6)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (0.10281,0.47000);
\coordinate (t1) at (-0.26437,0.23500);
\coordinate (t2) at (-0.47000,0.00000);
\coordinate (t3) at (-0.05875,0.00000);
\coordinate (t4) at (-0.23500,-0.23500);
\coordinate (t5) at (0.11750,-0.23500);
\coordinate (t6) at (0.00000,-0.47000);
\coordinate (t7) at (0.23500,-0.47000);
\coordinate (t8) at (0.47000,0.23500);
\draw[black,line width=.5pt] (t5)--(t6);
\draw[black,line width=.5pt] (t5)--(t7);
\draw[black,line width=.5pt] (t3)--(t4);
\draw[black,line width=.5pt] (t3)--(t5);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t3);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t8);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a7)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (-0.13219,0.47000);
\coordinate (t1) at (-0.47000,0.23500);
\coordinate (t2) at (0.20563,0.23500);
\coordinate (t3) at (-0.05875,0.00000);
\coordinate (t4) at (-0.23500,-0.23500);
\coordinate (t5) at (0.11750,-0.23500);
\coordinate (t6) at (0.00000,-0.47000);
\coordinate (t7) at (0.23500,-0.47000);
\coordinate (t8) at (0.47000,0.00000);
\draw[black,line width=.5pt] (t5)--(t6);
\draw[black,line width=.5pt] (t5)--(t7);
\draw[black,line width=.5pt] (t3)--(t4);
\draw[black,line width=.5pt] (t3)--(t5);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t8);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t2);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a8)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (-0.22031,0.47000);
\coordinate (t1) at (-0.47000,0.23500);
\coordinate (t2) at (0.02937,0.23500);
\coordinate (t3) at (-0.23500,0.00000);
\coordinate (t4) at (0.29375,0.00000);
\coordinate (t5) at (0.11750,-0.23500);
\coordinate (t6) at (0.00000,-0.47000);
\coordinate (t7) at (0.23500,-0.47000);
\coordinate (t8) at (0.47000,-0.23500);
\draw[black,line width=.5pt] (t5)--(t6);
\draw[black,line width=.5pt] (t5)--(t7);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t8);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t4);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t2);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\end{tikzpicture}


==> figures/associahedron6-trees.tex <==
% The same vertex positions and flip edges as Figure 1.
% Trees correspond via the boundary edge h0--h5; leaves are ordered h0h1,...,h4h5.
\begin{tikzpicture}[x=1cm,y=1cm,scale=.9,line cap=round,line join=round]
\coordinate (a0) at (-5.5,1);
\coordinate (a3) at (5.5,1);
\coordinate (a2) at (0.0,5.3);
\coordinate (a4) at (3.6,-4.0);
\coordinate (a1) at (-3.6,-4.0);
\coordinate (a5) at (-3.0,0.000);
\coordinate (a12) at (3.0,0.0000);
\coordinate (a6) at (-2.4,-2.1);
\coordinate (a13) at (2.4,-2.1);
\coordinate (a7) at (-1.6,1.3);
\coordinate (a11) at (1.6,1.3);
\coordinate (a8) at (0.0,2.8);
\coordinate (a10) at (0.0,-2.1);
\coordinate (a9) at (0.0,0.000);
\draw[pathblue!65,line width=.65pt] (a0)--(a1);
\draw[pathblue!65,line width=.65pt] (a0)--(a2);
\draw[pathblue!65,line width=.65pt] (a0)--(a5);
\draw[pathblue!65,line width=.65pt] (a1)--(a4);
\draw[pathblue!65,line width=.65pt] (a1)--(a6);
\draw[pathblue!65,line width=.65pt] (a2)--(a3);
\draw[pathblue!65,line width=.65pt] (a2)--(a8);
\draw[pathblue!65,line width=.65pt] (a3)--(a4);
\draw[pathblue!65,line width=.65pt] (a3)--(a12);
\draw[pathblue!65,line width=.65pt] (a4)--(a13);
\draw[pathblue!65,line width=.65pt] (a5)--(a6);
\draw[pathblue!65,line width=.65pt] (a5)--(a7);
\draw[pathblue!65,line width=.65pt] (a6)--(a10);
\draw[pathblue!65,line width=.65pt] (a7)--(a8);
\draw[pathblue!65,line width=.65pt] (a7)--(a9);
\draw[pathblue!65,line width=.65pt] (a8)--(a11);
\draw[pathblue!65,line width=.65pt] (a9)--(a10);
\draw[pathblue!65,line width=.65pt] (a9)--(a11);
\draw[pathblue!65,line width=.65pt] (a10)--(a13);
\draw[pathblue!65,line width=.65pt] (a11)--(a12);
\draw[pathblue!65,line width=.65pt] (a12)--(a13);
\begin{scope}[shift={(a0)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (0.24969,0.47000);
\coordinate (t1) at (0.02937,0.23500);
\coordinate (t2) at (-0.17625,0.00000);
\coordinate (t3) at (-0.35250,-0.23500);
\coordinate (t4) at (-0.47000,-0.47000);
\coordinate (t5) at (-0.23500,-0.47000);
\coordinate (t6) at (0.00000,-0.23500);
\coordinate (t7) at (0.23500,0.00000);
\coordinate (t8) at (0.47000,0.23500);
\draw[black,line width=.5pt] (t3)--(t4);
\draw[black,line width=.5pt] (t3)--(t5);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t6);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t7);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t8);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a1)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (0.08812,0.35250);
\coordinate (t1) at (-0.17625,0.11750);
\coordinate (t2) at (-0.35250,-0.11750);
\coordinate (t3) at (-0.47000,-0.35250);
\coordinate (t4) at (-0.23500,-0.35250);
\coordinate (t5) at (0.00000,-0.11750);
\coordinate (t6) at (0.35250,0.11750);
\coordinate (t7) at (0.23500,-0.11750);
\coordinate (t8) at (0.47000,-0.11750);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t4);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t5);
\draw[black,line width=.5pt] (t6)--(t7);
\draw[black,line width=.5pt] (t6)--(t8);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t6);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a2)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (0.17625,0.35250);
\coordinate (t1) at (-0.11750,0.11750);
\coordinate (t2) at (-0.35250,-0.11750);
\coordinate (t3) at (-0.47000,-0.35250);
\coordinate (t4) at (-0.23500,-0.35250);
\coordinate (t5) at (0.11750,-0.11750);
\coordinate (t6) at (0.00000,-0.35250);
\coordinate (t7) at (0.23500,-0.35250);
\coordinate (t8) at (0.47000,0.11750);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t4);
\draw[black,line width=.5pt] (t5)--(t6);
\draw[black,line width=.5pt] (t5)--(t7);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t5);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t8);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a3)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (-0.02937,0.35250);
\coordinate (t1) at (-0.35250,0.11750);
\coordinate (t2) at (-0.47000,-0.11750);
\coordinate (t3) at (-0.23500,-0.11750);
\coordinate (t4) at (0.29375,0.11750);
\coordinate (t5) at (0.11750,-0.11750);
\coordinate (t6) at (0.00000,-0.35250);
\coordinate (t7) at (0.23500,-0.35250);
\coordinate (t8) at (0.47000,-0.11750);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t3);
\draw[black,line width=.5pt] (t5)--(t6);
\draw[black,line width=.5pt] (t5)--(t7);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t8);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t4);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a4)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (-0.08812,0.35250);
\coordinate (t1) at (-0.35250,0.11750);
\coordinate (t2) at (-0.47000,-0.11750);
\coordinate (t3) at (-0.23500,-0.11750);
\coordinate (t4) at (0.17625,0.11750);
\coordinate (t5) at (0.00000,-0.11750);
\coordinate (t6) at (0.35250,-0.11750);
\coordinate (t7) at (0.23500,-0.35250);
\coordinate (t8) at (0.47000,-0.35250);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t3);
\draw[black,line width=.5pt] (t6)--(t7);
\draw[black,line width=.5pt] (t6)--(t8);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t6);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t4);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a5)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (0.22031,0.47000);
\coordinate (t1) at (-0.02937,0.23500);
\coordinate (t2) at (-0.29375,0.00000);
\coordinate (t3) at (-0.47000,-0.23500);
\coordinate (t4) at (-0.11750,-0.23500);
\coordinate (t5) at (-0.23500,-0.47000);
\coordinate (t6) at (0.00000,-0.47000);
\coordinate (t7) at (0.23500,0.00000);
\coordinate (t8) at (0.47000,0.23500);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t6);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t4);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t7);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t8);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a6)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (0.02937,0.35250);
\coordinate (t1) at (-0.29375,0.11750);
\coordinate (t2) at (-0.47000,-0.11750);
\coordinate (t3) at (-0.11750,-0.11750);
\coordinate (t4) at (-0.23500,-0.35250);
\coordinate (t5) at (0.00000,-0.35250);
\coordinate (t6) at (0.35250,0.11750);
\coordinate (t7) at (0.23500,-0.11750);
\coordinate (t8) at (0.47000,-0.11750);
\draw[black,line width=.5pt] (t3)--(t4);
\draw[black,line width=.5pt] (t3)--(t5);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t3);
\draw[black,line width=.5pt] (t6)--(t7);
\draw[black,line width=.5pt] (t6)--(t8);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t6);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a7)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (0.13219,0.47000);
\coordinate (t1) at (-0.20563,0.23500);
\coordinate (t2) at (-0.47000,0.00000);
\coordinate (t3) at (0.05875,0.00000);
\coordinate (t4) at (-0.11750,-0.23500);
\coordinate (t5) at (-0.23500,-0.47000);
\coordinate (t6) at (0.00000,-0.47000);
\coordinate (t7) at (0.23500,-0.23500);
\coordinate (t8) at (0.47000,0.23500);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t6);
\draw[black,line width=.5pt] (t3)--(t4);
\draw[black,line width=.5pt] (t3)--(t7);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t3);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t8);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a8)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (0.10281,0.47000);
\coordinate (t1) at (-0.26437,0.23500);
\coordinate (t2) at (-0.47000,0.00000);
\coordinate (t3) at (-0.05875,0.00000);
\coordinate (t4) at (-0.23500,-0.23500);
\coordinate (t5) at (0.11750,-0.23500);
\coordinate (t6) at (0.00000,-0.47000);
\coordinate (t7) at (0.23500,-0.47000);
\coordinate (t8) at (0.47000,0.23500);
\draw[black,line width=.5pt] (t5)--(t6);
\draw[black,line width=.5pt] (t5)--(t7);
\draw[black,line width=.5pt] (t3)--(t4);
\draw[black,line width=.5pt] (t3)--(t5);
\draw[black,line width=.5pt] (t1)--(t2);
\draw[black,line width=.5pt] (t1)--(t3);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t8);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a9)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (-0.10281,0.47000);
\coordinate (t1) at (-0.47000,0.23500);
\coordinate (t2) at (0.26437,0.23500);
\coordinate (t3) at (0.05875,0.00000);
\coordinate (t4) at (-0.11750,-0.23500);
\coordinate (t5) at (-0.23500,-0.47000);
\coordinate (t6) at (0.00000,-0.47000);
\coordinate (t7) at (0.23500,-0.23500);
\coordinate (t8) at (0.47000,0.00000);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t6);
\draw[black,line width=.5pt] (t3)--(t4);
\draw[black,line width=.5pt] (t3)--(t7);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t8);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t2);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a10)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (-0.17625,0.35250);
\coordinate (t1) at (-0.47000,0.11750);
\coordinate (t2) at (0.11750,0.11750);
\coordinate (t3) at (-0.11750,-0.11750);
\coordinate (t4) at (-0.23500,-0.35250);
\coordinate (t5) at (0.00000,-0.35250);
\coordinate (t6) at (0.35250,-0.11750);
\coordinate (t7) at (0.23500,-0.35250);
\coordinate (t8) at (0.47000,-0.35250);
\draw[black,line width=.5pt] (t3)--(t4);
\draw[black,line width=.5pt] (t3)--(t5);
\draw[black,line width=.5pt] (t6)--(t7);
\draw[black,line width=.5pt] (t6)--(t8);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t6);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t2);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a11)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (-0.13219,0.47000);
\coordinate (t1) at (-0.47000,0.23500);
\coordinate (t2) at (0.20563,0.23500);
\coordinate (t3) at (-0.05875,0.00000);
\coordinate (t4) at (-0.23500,-0.23500);
\coordinate (t5) at (0.11750,-0.23500);
\coordinate (t6) at (0.00000,-0.47000);
\coordinate (t7) at (0.23500,-0.47000);
\coordinate (t8) at (0.47000,0.00000);
\draw[black,line width=.5pt] (t5)--(t6);
\draw[black,line width=.5pt] (t5)--(t7);
\draw[black,line width=.5pt] (t3)--(t4);
\draw[black,line width=.5pt] (t3)--(t5);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t8);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t2);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a12)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (-0.22031,0.47000);
\coordinate (t1) at (-0.47000,0.23500);
\coordinate (t2) at (0.02937,0.23500);
\coordinate (t3) at (-0.23500,0.00000);
\coordinate (t4) at (0.29375,0.00000);
\coordinate (t5) at (0.11750,-0.23500);
\coordinate (t6) at (0.00000,-0.47000);
\coordinate (t7) at (0.23500,-0.47000);
\coordinate (t8) at (0.47000,-0.23500);
\draw[black,line width=.5pt] (t5)--(t6);
\draw[black,line width=.5pt] (t5)--(t7);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t8);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t4);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t2);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\begin{scope}[shift={(a13)}]
\draw[draw=black,fill=white,line width=.55pt] (0,0) circle[radius=.74];
\coordinate (t0) at (-0.24969,0.47000);
\coordinate (t1) at (-0.47000,0.23500);
\coordinate (t2) at (-0.02937,0.23500);
\coordinate (t3) at (-0.23500,0.00000);
\coordinate (t4) at (0.17625,0.00000);
\coordinate (t5) at (0.00000,-0.23500);
\coordinate (t6) at (0.35250,-0.23500);
\coordinate (t7) at (0.23500,-0.47000);
\coordinate (t8) at (0.47000,-0.47000);
\draw[black,line width=.5pt] (t6)--(t7);
\draw[black,line width=.5pt] (t6)--(t8);
\draw[black,line width=.5pt] (t4)--(t5);
\draw[black,line width=.5pt] (t4)--(t6);
\draw[black,line width=.5pt] (t2)--(t3);
\draw[black,line width=.5pt] (t2)--(t4);
\draw[black,line width=.5pt] (t0)--(t1);
\draw[black,line width=.5pt] (t0)--(t2);
\foreach \v in {0,...,8}{\fill (t\v) circle[radius=.022];}
\end{scope}
\end{tikzpicture}


==> figures/associahedron6.tex <==
% The 14 triangulations of a hexagon and their 21 flips.
% Reflection-symmetric planar embedding with spaced interior vertices.
\begin{tikzpicture}[x=1cm,y=1cm,scale=.9,line cap=round,line join=round]
\coordinate (a0) at (-5.5,1);
\coordinate (a3) at (5.5,1);
\coordinate (a2) at (0.0,5.3);
\coordinate (a4) at (3.6,-4.0);
\coordinate (a1) at (-3.6,-4.0);
\coordinate (a5) at (-3.0,0.000);
\coordinate (a12) at (3.0,0.0000);
\coordinate (a6) at (-2.4,-2.1);
\coordinate (a13) at (2.4,-2.1);
\coordinate (a7) at (-1.6,1.3);
\coordinate (a11) at (1.6,1.3);
\coordinate (a8) at (0.0,2.8);
\coordinate (a10) at (0.0,-2.1);
\coordinate (a9) at (0.0,0.0);
\draw[pathblue!65,line width=.65pt] (a0)--(a1);
\draw[pathblue!65,line width=.65pt] (a0)--(a2);
\draw[pathblue!65,line width=.65pt] (a0)--(a5);
\draw[pathblue!65,line width=.65pt] (a1)--(a4);
\draw[pathblue!65,line width=.65pt] (a1)--(a6);
\draw[pathblue!65,line width=.65pt] (a2)--(a3);
\draw[pathblue!65,line width=.65pt] (a2)--(a8);
\draw[pathblue!65,line width=.65pt] (a3)--(a4);
\draw[pathblue!65,line width=.65pt] (a3)--(a12);
\draw[pathblue!65,line width=.65pt] (a4)--(a13);
\draw[pathblue!65,line width=.65pt] (a5)--(a6);
\draw[pathblue!65,line width=.65pt] (a5)--(a7);
\draw[pathblue!65,line width=.65pt] (a6)--(a10);
\draw[pathblue!65,line width=.65pt] (a7)--(a8);
\draw[pathblue!65,line width=.65pt] (a7)--(a9);
\draw[pathblue!65,line width=.65pt] (a8)--(a11);
\draw[pathblue!65,line width=.65pt] (a9)--(a10);
\draw[pathblue!65,line width=.65pt] (a9)--(a11);
\draw[pathblue!65,line width=.65pt] (a10)--(a13);
\draw[pathblue!65,line width=.65pt] (a11)--(a12);
\draw[pathblue!65,line width=.65pt] (a12)--(a13);
\begin{scope}[shift={(a0)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h0)--(h2);
\draw[maroon,line width=.6pt] (h0)--(h3);
\draw[maroon,line width=.6pt] (h0)--(h4);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\begin{scope}[shift={(a1)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h0)--(h2);
\draw[maroon,line width=.6pt] (h0)--(h3);
\draw[maroon,line width=.6pt] (h3)--(h5);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\begin{scope}[shift={(a2)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h0)--(h2);
\draw[maroon,line width=.6pt] (h0)--(h4);
\draw[maroon,line width=.6pt] (h2)--(h4);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\begin{scope}[shift={(a3)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h0)--(h2);
\draw[maroon,line width=.6pt] (h2)--(h4);
\draw[maroon,line width=.6pt] (h2)--(h5);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\begin{scope}[shift={(a4)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h0)--(h2);
\draw[maroon,line width=.6pt] (h2)--(h5);
\draw[maroon,line width=.6pt] (h3)--(h5);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\begin{scope}[shift={(a5)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h0)--(h3);
\draw[maroon,line width=.6pt] (h0)--(h4);
\draw[maroon,line width=.6pt] (h1)--(h3);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\begin{scope}[shift={(a6)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h0)--(h3);
\draw[maroon,line width=.6pt] (h1)--(h3);
\draw[maroon,line width=.6pt] (h3)--(h5);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\begin{scope}[shift={(a7)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h0)--(h4);
\draw[maroon,line width=.6pt] (h1)--(h3);
\draw[maroon,line width=.6pt] (h1)--(h4);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\begin{scope}[shift={(a8)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h0)--(h4);
\draw[maroon,line width=.6pt] (h1)--(h4);
\draw[maroon,line width=.6pt] (h2)--(h4);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\begin{scope}[shift={(a9)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h1)--(h3);
\draw[maroon,line width=.6pt] (h1)--(h4);
\draw[maroon,line width=.6pt] (h1)--(h5);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\begin{scope}[shift={(a10)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h1)--(h3);
\draw[maroon,line width=.6pt] (h1)--(h5);
\draw[maroon,line width=.6pt] (h3)--(h5);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\begin{scope}[shift={(a11)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h1)--(h4);
\draw[maroon,line width=.6pt] (h1)--(h5);
\draw[maroon,line width=.6pt] (h2)--(h4);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\begin{scope}[shift={(a12)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h1)--(h5);
\draw[maroon,line width=.6pt] (h2)--(h4);
\draw[maroon,line width=.6pt] (h2)--(h5);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\begin{scope}[shift={(a13)},scale=1.22]
\coordinate (h0) at (0.00000,0.43000);
\coordinate (h1) at (-0.37239,0.21500);
\coordinate (h2) at (-0.37239,-0.21500);
\coordinate (h3) at (-0.00000,-0.43000);
\coordinate (h4) at (0.37239,-0.21500);
\coordinate (h5) at (0.37239,0.21500);
\draw[white,fill=white,line width=3pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.6pt] (h1)--(h5);
\draw[maroon,line width=.6pt] (h2)--(h5);
\draw[maroon,line width=.6pt] (h3)--(h5);
\foreach \k in {0,...,5}{\fill (h\k) circle[radius=.018];}
\end{scope}
\end{tikzpicture}


==> figures/tree-triangulation-bijection.tex <==
% Example: triangulation a2 in Figure 1, rooted at boundary edge h0--h5.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
 every node/.style={font=\small}]
\coordinate (h0) at (0,1.6);
\coordinate (h1) at (-1.38564,.8);
\coordinate (h2) at (-1.38564,-.8);
\coordinate (h3) at (0,-1.6);
\coordinate (h4) at (1.38564,-.8);
\coordinate (h5) at (1.38564,.8);
\fill[pathblue!7] (h0)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;
\draw[maroon,line width=.65pt] (h0)--(h2)--(h4)--(h0);
\draw[maroon,line width=1.7pt] (h0)--(h5);
\node[above right,text=maroon] at (.69282,1.2) {root edge};
\coordinate (a) at (.92376,.53333);
\coordinate (b) at (0,0);
\coordinate (c) at (-.92376,.53333);
\coordinate (d) at (0,-1.06667);
\coordinate (l1) at (-.69282,1.2);
\coordinate (l2) at (-1.38564,0);
\coordinate (l3) at (-.69282,-1.2);
\coordinate (l4) at (.69282,-1.2);
\coordinate (l5) at (1.38564,0);
\draw[pathblue,line width=.9pt] (a)--(b) (a)--(l5)
 (b)--(c) (b)--(d) (c)--(l1) (c)--(l2) (d)--(l3) (d)--(l4);
\foreach \v in {a,b,c,d}{\fill[pathblue] (\v) circle[radius=1.8pt];}
\draw[draw=pathblue,fill=white,line width=.7pt] (a) circle[radius=3.2pt];
\fill[pathblue] (a) circle[radius=1.8pt];
\foreach \v in {1,...,5}{\draw[draw=pathblue,fill=white,line width=.65pt] (l\v) circle[radius=1.8pt];}
\node[above left] at (l1) {$1$};
\node[left] at (l2) {$2$};
\node[below left] at (l3) {$3$};
\node[below right] at (l4) {$4$};
\node[right] at (l5) {$5$};
\draw[-{Stealth[length=2mm]},line width=.7pt] (2.1,0)--(3.4,0);
\begin{scope}[shift={(5.7,0)}]
\coordinate (a) at (.3,1.1);
\coordinate (b) at (-.3,.3);
\coordinate (c) at (-.9,-.5);
\coordinate (d) at (.3,-.5);
\coordinate (l1) at (-1.2,-1.3);
\coordinate (l2) at (-.6,-1.3);
\coordinate (l3) at (0,-1.3);
\coordinate (l4) at (.6,-1.3);
\coordinate (l5) at (1.2,.3);
\draw[pathblue,line width=.9pt] (a)--(b) (a)--(l5)
 (b)--(c) (b)--(d) (c)--(l1) (c)--(l2) (d)--(l3) (d)--(l4);
\foreach \v in {a,b,c,d}{\fill[pathblue] (\v) circle[radius=1.8pt];}
\draw[draw=pathblue,fill=white,line width=.7pt] (a) circle[radius=3.2pt];
\fill[pathblue] (a) circle[radius=1.8pt];
\node[above right] at (a) {root};
\foreach \v in {1,...,5}{
 \draw[draw=pathblue,fill=white,line width=.65pt] (l\v) circle[radius=1.8pt];
 \node[below] at (l\v) {$\v$};
}
\end{scope}
\end{tikzpicture}

